Circular polarization measurement for individual gamma rays in capture reactions with intense pulsed neutrons

Measurements of circular polarization of $\gamma$-ray emitted from neutron capture reactions provide valuable information for nuclear physics studies. The spin and parity of excited states can be determined by measuring the circular polarization from polarized neutron capture reactions. Furthermore, the $\gamma$-ray circular polarization in a neutron capture resonance is crucial for studying the enhancement effect of parity nonconservation in compound nuclei. The $\gamma$-ray circular polarization can be measured using a polarimeter based on magnetic Compton scattering. A polarimeter was constructed, and its performance indicators were evaluated using a circularly polarized $\gamma$-ray beam. Furthermore, as a demonstration, the $\gamma$-ray circular polarization was measured in $^{32}$S($\vec{\textrm{n}}$,$\gamma$)$^{33}$S reactions with polarized neutrons.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

